Novel approach to the removal of the Pauli-forbidden states in the orthogonality condition model: A case of multi-$\alpha$ systems

We propose to use a basis function constructed based on the microscopic cluster model for an efficient description of multi-cluster systems with the orthogonality condition originating from the Pauli principle. The basis function is expressed analytically by a superposition of correlated Gaussian functions. We demonstrate the power of this approach by taking an example of a $3\alpha$ system, $^{12}$C. A comparison with the conventional pseudopotential method using the projection operator is made. The present method offers efficient and numerically stable computations as the number of basis functions is significantly reduced compared to the conventional method. We show that the present basis function includes reasonably small components of the Pauli-forbidden states, allowing us to discuss simply the structure of the first excited $0^+$ state, Hoyle state.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

